Micromorphic Computational Homogenization for Mechanical Metamaterials with Patterning Fluctuation Fields

This paper presents a homogenization framework for elastomeric metamaterials exhibiting long-range correlated fluctuation fields. Based on full-scale numerical simulations on a class of such materials, an ansatz is proposed that allows to decompose the kinematics into three parts, i.e. a smooth mean displacement field, a long-range correlated fluctuating field, and a local microfluctuation part. With this decomposition, a homogenized solution is defined by ensemble averaging the solutions obtained from a family of translated microstructural realizations. Minimizing the resulting homogenized energy, a micromorphic continuum emerges in terms of the average displacement and the amplitude of the patterning long-range microstructural fluctuation fields. Since full integration of the ensemble averaged global energy (and hence also the corresponding Euler--Lagrange equations) is computationally prohibitive, a more efficient approximative computational framework is developed. The framework relies on local energy density approximations in the neighbourhood of the considered Gauss integration points, while taking into account the smoothness properties of the effective fields and periodicity of the microfluctuation pattern. Finally, the implementation of the proposed methodology is briefly outlined and its performance is demonstrated by comparing its predictions against full scale simulations of a representative example.

==> mesh_rve.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mesh_rve.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{mesh_rve.pdf}}%
    \put(0.76666667,0.83333332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P_3$}}}%
    \put(0.76666667,0.19999999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P_2$}}}%
    \put(0.06666667,0.19999999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P_1$}}}%
    \put(0.06666667,0.83333332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P_4$}}}%
    \put(0.41666667,0.16666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\Gamma_1$}}}%
    \put(0.76666667,0.51666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\Gamma_2$}}}%
    \put(0.41666667,0.86666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\Gamma_3$}}}%
    \put(0.06666667,0.51666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\Gamma_4$}}}%
  \end{picture}%
\endgroup%


==> rves_12.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rves_12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22807018)%
    \put(0,0){\includegraphics[width=\unitlength]{rves_12.pdf}}%
  \end{picture}%
\endgroup%


==> rves_5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rves_5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.22807018)%
    \put(0,0){\includegraphics[width=\unitlength]{rves_5.pdf}}%
  \end{picture}%
\endgroup%


==> sketch_derivation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch_derivation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \put(0,0){\includegraphics[width=\unitlength]{sketch_derivation.pdf}}%
    \put(0.075,0.03166666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\vec{e}_1$}}}%
    \put(0.01333333,0.10666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\vec{e}_2$}}}%
    \put(0.135,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\vec{X}$}}}%
    \put(0.21833333,0.20833333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small\color{myblue}$\vec{\zeta}$}}}%
    \put(0.13666667,0.175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\Omega$}}}%
    \put(0.775,0.18833333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\setlength{\fboxsep}{1pt}\colorbox{white}{$\vec{X}$}}}}}%
    \put(0.86666667,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\setlength{\fboxsep}{1pt}\colorbox{white}{$\vec{X}+\vec{\zeta}$}}}}}%
    \put(0.80166667,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small{\setlength{\fboxsep}{1pt}\colorbox{white}{\color{myblue}$\vec{\zeta}$}}}}}%
  \end{picture}%
\endgroup%


==> sketch_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.3)%
    \put(0,0){\includegraphics[width=\unitlength]{sketch_geometry.pdf}}%
    \put(0.8125,0.57499999){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small PBC}}}}%
    \put(0.2625,0.57499999){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small PBC}}}}%
    \put(0.6125,0.21249999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\ell$}}}%
    \put(0.59999995,0.42500014){\color[rgb]{0,0,0}\rotatebox{44.26634374}{\makebox(0,0)[lb]{\smash{\small$d$}}}}%
    \put(0.2125,1.17499999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$A$}}}%
    \put(0.75,1.17499999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$B$}}}%
    \put(0.75,0.09999999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$C$}}}%
    \put(0.2125,0.09999999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$D$}}}%
    \put(0.89,0.61999999){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small$L$}}}}%
    \put(0.125,1.07499999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$u_\mathrm{D}$}}}%
    \put(0.5875,0.57499999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\vec{e}_1$}}}%
    \put(0.515,0.74999999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\vec{e}_2$}}}%
    \put(0.4875,0.97499999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\Omega$}}}%
  \end{picture}%
\endgroup%


==> sketch_implementation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch_implementation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{480bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \put(0,0){\includegraphics[width=\unitlength]{sketch_implementation.pdf}}%
    \put(0.415,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\vec{\nabla}_\mathrm{m}\cdot\bs{P}_\mathrm{m}^\mathsf{T} = \vec{0}$
}}}%
    \put(0.20833333,0.43333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\Omega$}}}%
    \put(0.56166667,0.03333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\Omega_\mathrm{m}$}}}%
    \put(0.73333333,0.16666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$d$}}}%
    \put(0.815,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$2\ell$}}}%
    \put(0.675,0.38333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\vec{\nabla}\vec{v}_0$}}}%
    \put(0.7,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$v_1$}}}%
    \put(0.70833333,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\vec{\nabla}v_1$}}}%
    \put(0.19166667,0.03333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\omega_\mathrm{m}$}}}%
    \put(0.39166667,0.33333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\bs{P}_1$}}}%
    \put(0.375,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$P_2$}}}%
    \put(0.36666667,0.25833333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\vec{P}_3$}}}%
    \put(0.49833333,0.495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$i_\mathrm{g}$}}}%
    \put(0.7,0.58333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\vec{\nabla}\cdot\bs{P}_1^\mathsf{T}=\vec{0}$}}}%
    \put(0.7,0.53333333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\vec{\nabla}\cdot\vec{P}_3-P_2=0$}}}%
  \end{picture}%
\endgroup%

